Fully Dynamic (\Delta+1) Coloring Against Adaptive Adversaries

Over the years, there has been extensive work on fully dynamic algorithms for classic graph problems that admit greedy solutions. Examples include $(\Delta+1)$ vertex coloring, maximal independent set, and maximal matching. For all three problems, there are randomized algorithms that maintain a valid solution after each edge insertion or deletion to the $n$-vertex graph by spending $\polylog n$ time, provided that the adversary is oblivious. However, none of these algorithms work against adaptive adversaries whose updates may depend on the output of the algorithm. In fact, even breaking the trivial bound of $O(n)$ against adaptive adversaries remains open for all three problems. For instance, in the case of $(\Delta+1)$ vertex coloring, the main challenge is that an adaptive adversary can keep inserting edges between vertices of the same color, necessitating a recoloring of one of the endpoints. The trivial algorithm would simply scan all neighbors of one endpoint to find a new available color (which always exists) in $O(n)$ time. In this paper, we break this linear barrier for the $(\Delta+1)$ vertex coloring problem. Our algorithm is randomized, and maintains a valid $(\Delta+1)$ vertex coloring after each edge update by spending $\widetilde{O}(n^{8/9})$ time with high probability.

==> figs/clique-decomposition.tex <==
\begin{tikzpicture}
    % Draw bounding circles behind each clique
    \draw[fill=cyan!20, dashed] (0,0) circle (2.1cm);
    \draw[fill=cyan!20, dashed] (5,0) circle (2.1cm);

    % Define the style for the vertices
    \tikzstyle{vertex}=[circle, draw, fill=white, inner sep=0pt, minimum size=15pt, font=\footnotesize]
    \tikzstyle{clique}=[circle, draw, fill=gray!30, inner sep=0pt, minimum size=15pt, font=\footnotesize]
    
    % Coordinates for the vertices in the first clique
    \node[clique] (A1) at (0:1.6) {};
    \node[clique] (A2) at (60:1.6) {};
    \node[clique] (A3) at (120:1.6) {};
    \node[clique] (A4) at (180:1.6) {};
    \node[clique] (A5) at (240:1.6) {};
    \node[clique] (A6) at (300:1.6) {};

    % Coordinates for the vertices in the second clique
    \node[clique] (B1) at ($ (5,0) + (0:1.6) $) {};
    \node[clique] (B2) at ($ (5,0) + (60:1.6) $) {};
    \node[clique] (B3) at ($ (5,0) + (120:1.6) $) {};
    \node[clique] (B4) at ($ (5,0) + (180:1.6) $) {};
    \node[clique] (B5) at ($ (5,0) + (240:1.6) $) {};
    \node[clique] (B6) at ($ (5,0) + (300:1.6) $) {};

    % Coordinates for the scattered vertices
    \node[vertex] (C1) at (2.5, 2.8) {};
    \node[vertex] (C2) at (7.5, 2.8) {};
    \node[vertex] (C3) at (2.5, -2.8) {};
    \node[vertex] (C4) at (7.5, -2.8) {};

    % Draw edges within the first clique
    \draw (A1) -- (A2);
    \draw (A1) -- (A3);
    \draw (A1) -- (A4);
    \draw (A1) -- (A6);
    \draw (A2) -- (A4);
    \draw (A2) -- (A5);
    \draw (A2) -- (A6);
    \draw (A3) -- (A4);
    \draw (A3) -- (A5);
    \draw (A3) -- (A6);
    \draw (A4) -- (A5);
    \draw (A4) -- (A6);
    \draw (A5) -- (A6);

    % Draw edges within the second clique
    \draw (B1) -- (B3);
    \draw (B1) -- (B4);
    \draw (B1) -- (B5);
    \draw (B1) -- (B6);
    \draw (B2) -- (B3);
    \draw (B2) -- (B4);
    \draw (B2) -- (B5);
    \draw (B2) -- (B6);
    \draw (B3) -- (B4);
    \draw (B3) -- (B5);
    \draw (B4) -- (B6);
    \draw (B5) -- (B6);

    % Draw a few edges between the two cliques
    \draw (A1) -- (B3);
    \draw (A5) -- (B4);

    % Draw edges from scattered vertices to the cliques
    \draw (C1) -- (A1);
    \draw (C1) -- (A2);
    \draw (C2) -- (B2);
    \draw (C2) -- (C1);
    \draw (C3) -- (A6);
    \draw (C3) -- (B4);
    \draw (C4) -- (B1);
    \draw (C4) -- (B5);
    \draw (C4) -- (B6);
    \draw (C4) -- (C3);

\end{tikzpicture}


==> figs/large-clique.tex <==
\begin{tikzpicture}
    % Define the rectangles
    \node[draw, rectangle, rounded corners, minimum width=1cm, minimum height=3cm, fill=cyan!20, dashed, fill opacity=0.3, label=left:$\mathcal{L}$] (L) at (0, 1) {};
    \node[draw, rectangle, rounded corners, minimum width=1cm, minimum height=3cm, fill=cyan!20, dashed, fill opacity=0.3, label=right:$\mathcal{R} \setminus \mathcal{H}$] (R) at (3, 1) {};
    
    % Define the vertices
    \node[draw, fill=white, circle, inner sep=2pt, label=above:$w$] (w) at (0, 1.5) {};
    \node[draw, fill=white, circle, inner sep=2pt, label=above:$v$] (v) at (0, 0) {};
    
    \node[draw, fill=white, circle, inner sep=2pt, label=above:$c(w)$] (cw) at (3, 1.5) {};
    \node[draw, fill=white, circle, inner sep=2pt, label=above:$c$] (c) at (3, 0) {};
    
    % Draw the edges
    \draw (c) -- (w);
    \draw[ultra thick, blue, decorate, decoration={snake, amplitude=0.5mm}] (w) -- (cw);
    \draw (cw) -- (v);
\end{tikzpicture}


==> figs/small-cliques-two.tex <==
\begin{tikzpicture}
    % Left figure
    \begin{scope}
        % Define the rectangles
        \node[draw, rectangle, rounded corners, minimum width=1cm, minimum height=4cm, fill=cyan!20, dashed, fill opacity=0.5, label=left:$\mathcal{L}$] (L) at (0, 1) {};
        \node[draw, rectangle, rounded corners, minimum width=1cm, minimum height=4cm, fill=cyan!20, dashed, fill opacity=0.5, label=right:$\mathcal{R}$] (R) at (3, 1) {};
        
        % Define the vertices
        \node[draw, fill=white, circle, inner sep=2pt, label=above:$w$] (w) at (0, 2) {};
        \node[draw, fill=white, circle, inner sep=2pt, label=above:$u$] (u) at (0, 1) {};
        \node[draw, fill=white, circle, inner sep=2pt, label=above:$v$] (v) at (0, 0) {};
        
        \node[draw, fill=white, circle, inner sep=2pt, label=above:$c(w)$] (cw) at (3, 2) {};
        \node[draw, fill=white, circle, inner sep=2pt, label=above:$c(u)$] (cu) at (3, 1) {};
        \node[draw, fill=white, circle, inner sep=2pt, label=above:$c$] (c) at (3, 0) {};
        
        % Draw the edges
        \draw (c) -- (u);
        \draw[ultra thick, blue, decorate, decoration={snake, amplitude=0.5mm}] (u) -- (cu);
        \draw (cu) -- (w);
        \draw[ultra thick, blue, decorate, decoration={snake, amplitude=0.5mm}] (w) -- (cw);
        \draw (cw) -- (v);
        
        % Add an arrow with text for vertex v
        \draw[->] (0, -1.2) -- (v);
        \node at (1.3, -1.5) [left] {uncolored vertex};
        
        % Add an arrow with text for vertex c
        \draw[->] (3, -1.2) -- (c);
        \node at (2.2, -1.5) [right] {color in $A$};

        \node at (6.7, -1.5) [right] {assigned colors after re-coloring};
    \end{scope}
    
    % Divider
    \draw[dashed] (5, -1) -- (5, 3);

    % Right figure
    \begin{scope}[xshift=8cm]
        % Define the rectangles
        \node[draw, rectangle, rounded corners, minimum width=1cm, minimum height=4cm, fill=cyan!20, dashed, fill opacity=0.5, label=left:$\mathcal{L}$] (L) at (0, 1) {};
        \node[draw, rectangle, rounded corners, minimum width=1cm, minimum height=4cm, fill=cyan!20, dashed, fill opacity=0.5, label=right:$\mathcal{R}$] (R) at (3, 1) {};
        
        % Define the vertices
        \node[draw, fill=white, circle, inner sep=2pt, label=above:$w$] (w) at (0, 2) {};
        \node[draw, fill=white, circle, inner sep=2pt, label=above:$u$] (u) at (0, 1) {};
        \node[draw, fill=white, circle, inner sep=2pt, label=above:$v$] (v) at (0, 0) {};
        
        \node[draw, fill=white, circle, inner sep=2pt, label=above:$c(w)$] (cw) at (3, 2) {};
        \node[draw, fill=white, circle, inner sep=2pt, label=above:$c(u)$] (cu) at (3, 1) {};
        \node[draw, fill=white, circle, inner sep=2pt, label=above:$c$] (c) at (3, 0) {};
        
        % Draw the edges
        \draw[ultra thick, blue, decorate, decoration={snake, amplitude=0.5mm}] (v) -- (cw);
        \draw[ultra thick, blue, decorate, decoration={snake, amplitude=0.5mm}] (w) -- (cu);
        \draw[ultra thick, blue, decorate, decoration={snake, amplitude=0.5mm}] (u) -- (c);
        \draw (w) -- (cw);
        \draw (u) -- (cu);
    \end{scope}
    
\end{tikzpicture}


==> figs/small-cliques.tex <==
\begin{tikzpicture}
    % Define the rectangles
    \node[draw, rectangle, rounded corners, minimum width=1cm, minimum height=3.5cm, fill=cyan!20, dashed, fill opacity=0.3, label=left:$\mathcal{L}$] (L) at (0, 1) {};
    \node[draw, rectangle, rounded corners, minimum width=1cm, minimum height=3.5cm, fill=cyan!20, dashed, fill opacity=0.3, label=right:$\mathcal{R}$] (R) at (3, 1) {};
    
    % Define the vertices
    \node[draw, fill=white, circle, inner sep=2pt, label=above:$w$] (w) at (0, 2-0.2) {};
    \node[draw, fill=white, circle, inner sep=2pt, label=above:$u$] (u) at (0, 1-0.2) {};
    \node[draw, fill=white, circle, inner sep=2pt, label=above:$v$] (v) at (0, 0-0.2) {};
    
    \node[draw, fill=white, circle, inner sep=2pt, label=above:$c(w)$] (cw) at (3, 2-0.2) {};
    \node[draw, fill=white, circle, inner sep=2pt, label=above:$c(u)$] (cu) at (3, 1-0.2) {};
    \node[draw, fill=white, circle, inner sep=2pt, label=above:$c$] (c) at (3, 0-0.2) {};
    
    % Draw the edges
    \draw (c) -- (u);
    \draw[ultra thick, blue, decorate, decoration={snake, amplitude=0.5mm}] (u) -- (cu);
    \draw (cu) -- (w);
    \draw[ultra thick, blue, decorate, decoration={snake, amplitude=0.5mm}] (w) -- (cw);
    \draw (cw) -- (v);
\end{tikzpicture}

